Cosmological Distances and Fractal Statistics of Galaxy Distribution

This paper studies the effect of the distance choice in radial (non-average) statistical tools used for fractal characterization of galaxy distribution. After reviewing the basics of measuring distances of cosmological sources, various distance definitions are used to calculate the differential density $\gamma$ and the integral differential density $\gamma^\ast$} of the dust distribution in the Einstein-de Sitter cosmology. The main results are as follows: (1) the choice of distance plays a crucial role in determining the scale where relativistic corrections must be taken into account, as both $\gamma$ and $\gamma^\ast$ are strongly affected by such a choice; (2) inappropriate distance choices may lead to failure to find evidence of a galaxy fractal structure when one calculates those quantities, even if such a structure does occur in the galaxy distribution; (3) the comoving distance and the distance given by Mattig's formula are unsuitable to probe for a possible fractal pattern as they render $\gamma$ and $\gamma^\ast$ constant for all redshifts; (4) a possible galaxy fractal system at scales larger than 100Mpc (z \~ 0.03) may only be found if those statistics are calculated with the luminosity or redshift distances, as they are the ones where $\gamma$ and $\gamma^\ast$ decrease at higher redshifts; (5) C\'el\'erier and Thieberger's (2001) critique of Ribeiro's (1995: astro-ph/9910145) earlier study are rendered impaired as their objections were based on misconceptions regarding relativistic distance definitions.

==> gama-s.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1875,1350)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,123){\makebox(0,0)[r]{ 0.001}}
\put(1794.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,178.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1804.0,178.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,252.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1804.0,252.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,289.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1804.0,289.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,307){\makebox(0,0)[r]{ 0.01}}
\put(1794.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,362.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1804.0,362.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,436.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1804.0,436.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,473.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1804.0,473.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,491){\makebox(0,0)[r]{ 0.1}}
\put(1794.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,546.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1804.0,546.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,620.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1804.0,620.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,657.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1804.0,657.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,675){\makebox(0,0)[r]{ 1}}
\put(1794.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,730.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1804.0,730.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,804.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1804.0,804.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,841.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1804.0,841.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,859){\makebox(0,0)[r]{ 10}}
\put(1794.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,914.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1804.0,914.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,988.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1804.0,988.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,1025.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1804.0,1025.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,1043.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,1043){\makebox(0,0)[r]{ 100}}
\put(1794.0,1043.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,1098.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1804.0,1098.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,1172.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1804.0,1172.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,1209.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1804.0,1209.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,1227.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,1227){\makebox(0,0)[r]{ 1000}}
\put(1794.0,1227.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221,82){\makebox(0,0){ 0.0001}}
\put(221.0,1207.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(323.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(323.0,1217.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(458.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(458.0,1217.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(527.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(527.0,1217.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(560.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(560,82){\makebox(0,0){ 0.001}}
\put(560.0,1207.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(662.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(662.0,1217.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,1217.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(866.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(866.0,1217.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(899.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(899,82){\makebox(0,0){ 0.01}}
\put(899.0,1207.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1001.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1001.0,1217.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1136.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1136.0,1217.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1205.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1205.0,1217.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1238.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1238,82){\makebox(0,0){ 0.1}}
\put(1238.0,1207.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1340.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1340.0,1217.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1475.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1475.0,1217.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1544.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1544.0,1217.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1577.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1577,82){\makebox(0,0){ 1}}
\put(1577.0,1207.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1679.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1679.0,1217.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1814.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1814.0,1217.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(221.0,123.0){\rule[-0.200pt]{383.754pt}{0.400pt}}
\put(1814.0,123.0){\rule[-0.200pt]{0.400pt}{265.954pt}}
\put(221.0,1227.0){\rule[-0.200pt]{383.754pt}{0.400pt}}
\put(40,675){\makebox(0,0){$\gamma^\ast / \mu_0 $}}
\put(1017,21){\makebox(0,0){$z$}}
\put(1017,1289){\makebox(0,0){ }}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{265.954pt}}
\put(540,1043){\makebox(0,0)[r]{$\gamma^\ast_{\ssty L}/\mu_0$}}
\multiput(560,1043)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(660,1043){\usebox{\plotpoint}}
\put(221,675){\usebox{\plotpoint}}
\put(221.00,675.00){\usebox{\plotpoint}}
\put(241.76,675.00){\usebox{\plotpoint}}
\put(262.51,675.00){\usebox{\plotpoint}}
\put(283.27,675.00){\usebox{\plotpoint}}
\put(304.02,675.00){\usebox{\plotpoint}}
\put(324.78,675.00){\usebox{\plotpoint}}
\put(345.53,675.00){\usebox{\plotpoint}}
\put(366.29,675.00){\usebox{\plotpoint}}
\put(387.04,675.00){\usebox{\plotpoint}}
\put(407.80,675.00){\usebox{\plotpoint}}
\put(428.55,675.00){\usebox{\plotpoint}}
\put(449.31,675.00){\usebox{\plotpoint}}
\put(470.07,675.00){\usebox{\plotpoint}}
\put(490.82,675.00){\usebox{\plotpoint}}
\put(511.58,675.00){\usebox{\plotpoint}}
\put(532.33,675.00){\usebox{\plotpoint}}
\put(553.09,675.00){\usebox{\plotpoint}}
\put(573.84,675.00){\usebox{\plotpoint}}
\put(594.60,675.00){\usebox{\plotpoint}}
\put(615.35,675.00){\usebox{\plotpoint}}
\put(636.11,675.00){\usebox{\plotpoint}}
\put(656.86,674.89){\usebox{\plotpoint}}
\put(677.59,674.00){\usebox{\plotpoint}}
\put(698.35,674.00){\usebox{\plotpoint}}
\put(719.10,674.00){\usebox{\plotpoint}}
\put(739.86,674.00){\usebox{\plotpoint}}
\put(760.61,674.00){\usebox{\plotpoint}}
\put(781.37,674.00){\usebox{\plotpoint}}
\put(802.12,674.00){\usebox{\plotpoint}}
\put(822.87,673.57){\usebox{\plotpoint}}
\put(843.60,673.00){\usebox{\plotpoint}}
\put(864.36,673.00){\usebox{\plotpoint}}
\put(885.12,673.00){\usebox{\plotpoint}}
\put(905.85,672.45){\usebox{\plotpoint}}
\put(926.59,672.00){\usebox{\plotpoint}}
\put(947.35,671.85){\usebox{\plotpoint}}
\put(968.07,671.00){\usebox{\plotpoint}}
\put(988.81,670.26){\usebox{\plotpoint}}
\put(1009.55,669.97){\usebox{\plotpoint}}
\put(1030.28,669.00){\usebox{\plotpoint}}
\put(1051.02,668.44){\usebox{\plotpoint}}
\put(1071.73,667.14){\usebox{\plotpoint}}
\put(1092.45,665.85){\usebox{\plotpoint}}
\put(1113.16,664.55){\usebox{\plotpoint}}
\put(1133.88,663.26){\usebox{\plotpoint}}
\put(1154.59,661.93){\usebox{\plotpoint}}
\put(1175.22,659.67){\usebox{\plotpoint}}
\put(1195.88,657.84){\usebox{\plotpoint}}
\put(1216.48,655.31){\usebox{\plotpoint}}
\put(1237.06,652.61){\usebox{\plotpoint}}
\put(1257.46,648.79){\usebox{\plotpoint}}
\put(1277.86,644.96){\usebox{\plotpoint}}
\put(1298.26,641.14){\usebox{\plotpoint}}
\put(1318.61,637.10){\usebox{\plotpoint}}
\put(1338.62,631.62){\usebox{\plotpoint}}
\put(1358.62,626.09){\usebox{\plotpoint}}
\put(1378.32,619.59){\usebox{\plotpoint}}
\put(1398.02,613.12){\usebox{\plotpoint}}
\put(1417.15,605.07){\usebox{\plotpoint}}
\put(1436.40,597.33){\usebox{\plotpoint}}
\put(1455.14,588.43){\usebox{\plotpoint}}
\put(1473.36,578.49){\usebox{\plotpoint}}
\put(1491.45,568.31){\usebox{\plotpoint}}
\put(1509.06,557.34){\usebox{\plotpoint}}
\put(1526.59,546.22){\usebox{\plotpoint}}
\put(1543.66,534.42){\usebox{\plotpoint}}
\put(1560.43,522.21){\usebox{\plotpoint}}
\put(1576.54,509.12){\usebox{\plotpoint}}
\put(1592.54,495.90){\usebox{\plotpoint}}
\put(1608.06,482.13){\usebox{\plotpoint}}
\put(1623.21,467.93){\usebox{\plotpoint}}
\multiput(1637,455)(14.676,-14.676){2}{\usebox{\plotpoint}}
\put(1667.21,423.90){\usebox{\plotpoint}}
\put(1681.43,408.79){\usebox{\plotpoint}}
\put(1695.33,393.38){\usebox{\plotpoint}}
\put(1708.87,377.65){\usebox{\plotpoint}}
\put(1722.43,361.93){\usebox{\plotpoint}}
\multiput(1734,349)(12.966,-16.207){2}{\usebox{\plotpoint}}
\put(1762.06,313.93){\usebox{\plotpoint}}
\put(1774.75,297.51){\usebox{\plotpoint}}
\put(1787.33,281.00){\usebox{\plotpoint}}
\multiput(1798,267)(12.208,-16.786){2}{\usebox{\plotpoint}}
\put(1814,245){\usebox{\plotpoint}}
\put(221,675){\circle{18}}
\put(237,675){\circle{18}}
\put(253,675){\circle{18}}
\put(269,675){\circle{18}}
\put(285,675){\circle{18}}
\put(301,675){\circle{18}}
\put(318,675){\circle{18}}
\put(334,675){\circle{18}}
\put(350,675){\circle{18}}
\put(366,675){\circle{18}}
\put(382,675){\circle{18}}
\put(398,675){\circle{18}}
\put(414,675){\circle{18}}
\put(430,675){\circle{18}}
\put(446,675){\circle{18}}
\put(462,675){\circle{18}}
\put(478,675){\circle{18}}
\put(495,675){\circle{18}}
\put(511,675){\circle{18}}
\put(527,675){\circle{18}}
\put(543,675){\circle{18}}
\put(559,675){\circle{18}}
\put(575,675){\circle{18}}
\put(591,675){\circle{18}}
\put(607,675){\circle{18}}
\put(623,675){\circle{18}}
\put(639,675){\circle{18}}
\put(655,675){\circle{18}}
\put(672,674){\circle{18}}
\put(688,674){\circle{18}}
\put(704,674){\circle{18}}
\put(720,674){\circle{18}}
\put(736,674){\circle{18}}
\put(752,674){\circle{18}}
\put(768,674){\circle{18}}
\put(784,674){\circle{18}}
\put(800,674){\circle{18}}
\put(816,674){\circle{18}}
\put(832,673){\circle{18}}
\put(849,673){\circle{18}}
\put(865,673){\circle{18}}
\put(881,673){\circle{18}}
\put(897,673){\circle{18}}
\put(913,672){\circle{18}}
\put(929,672){\circle{18}}
\put(945,672){\circle{18}}
\put(961,671){\circle{18}}
\put(977,671){\circle{18}}
\put(993,670){\circle{18}}
\put(1009,670){\circle{18}}
\put(1026,669){\circle{18}}
\put(1042,669){\circle{18}}
\put(1058,668){\circle{18}}
\put(1074,667){\circle{18}}
\put(1090,666){\circle{18}}
\put(1106,665){\circle{18}}
\put(1122,664){\circle{18}}
\put(1138,663){\circle{18}}
\put(1154,662){\circle{18}}
\put(1170,660){\circle{18}}
\put(1186,659){\circle{18}}
\put(1203,657){\circle{18}}
\put(1219,655){\circle{18}}
\put(1235,653){\circle{18}}
\put(1251,650){\circle{18}}
\put(1267,647){\circle{18}}
\put(1283,644){\circle{18}}
\put(1299,641){\circle{18}}
\put(1315,638){\circle{18}}
\put(1331,634){\circle{18}}
\put(1347,629){\circle{18}}
\put(1363,625){\circle{18}}
\put(1380,619){\circle{18}}
\put(1396,614){\circle{18}}
\put(1412,607){\circle{18}}
\put(1428,601){\circle{18}}
\put(1444,594){\circle{18}}
\put(1460,586){\circle{18}}
\put(1476,577){\circle{18}}
\put(1492,568){\circle{18}}
\put(1508,558){\circle{18}}
\put(1524,548){\circle{18}}
\put(1540,537){\circle{18}}
\put(1557,525){\circle{18}}
\put(1573,512){\circle{18}}
\put(1589,499){\circle{18}}
\put(1605,485){\circle{18}}
\put(1621,470){\circle{18}}
\put(1637,455){\circle{18}}
\put(1653,439){\circle{18}}
\put(1669,422){\circle{18}}
\put(1685,405){\circle{18}}
\put(1701,387){\circle{18}}
\put(1717,368){\circle{18}}
\put(1734,349){\circle{18}}
\put(1750,329){\circle{18}}
\put(1766,309){\circle{18}}
\put(1782,288){\circle{18}}
\put(1798,267){\circle{18}}
\put(1814,245){\circle{18}}
\put(610,1043){\circle{18}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(540,1002){\makebox(0,0)[r]{$\gamma^\ast_{\ssty A}/\mu_0$}}
\put(560.0,1002.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(221,675){\usebox{\plotpoint}}
\put(655,673.84){\rule{4.095pt}{0.800pt}}
\multiput(655.00,673.34)(8.500,1.000){2}{\rule{2.048pt}{0.800pt}}
\put(221.0,675.0){\rule[-0.400pt]{104.551pt}{0.800pt}}
\put(816,674.84){\rule{3.854pt}{0.800pt}}
\multiput(816.00,674.34)(8.000,1.000){2}{\rule{1.927pt}{0.800pt}}
\put(672.0,676.0){\rule[-0.400pt]{34.690pt}{0.800pt}}
\put(897,675.84){\rule{3.854pt}{0.800pt}}
\multiput(897.00,675.34)(8.000,1.000){2}{\rule{1.927pt}{0.800pt}}
\put(832.0,677.0){\rule[-0.400pt]{15.658pt}{0.800pt}}
\put(945,676.84){\rule{3.854pt}{0.800pt}}
\multiput(945.00,676.34)(8.000,1.000){2}{\rule{1.927pt}{0.800pt}}
\put(913.0,678.0){\rule[-0.400pt]{7.709pt}{0.800pt}}
\put(977,677.84){\rule{3.854pt}{0.800pt}}
\multiput(977.00,677.34)(8.000,1.000){2}{\rule{1.927pt}{0.800pt}}
\put(961.0,679.0){\rule[-0.400pt]{3.854pt}{0.800pt}}
\put(1009,678.84){\rule{4.095pt}{0.800pt}}
\multiput(1009.00,678.34)(8.500,1.000){2}{\rule{2.048pt}{0.800pt}}
\put(993.0,680.0){\rule[-0.400pt]{3.854pt}{0.800pt}}
\put(1042,679.84){\rule{3.854pt}{0.800pt}}
\multiput(1042.00,679.34)(8.000,1.000){2}{\rule{1.927pt}{0.800pt}}
\put(1058,680.84){\rule{3.854pt}{0.800pt}}
\multiput(1058.00,680.34)(8.000,1.000){2}{\rule{1.927pt}{0.800pt}}
\put(1074,681.84){\rule{3.854pt}{0.800pt}}
\multiput(1074.00,681.34)(8.000,1.000){2}{\rule{1.927pt}{0.800pt}}
\put(1090,682.84){\rule{3.854pt}{0.800pt}}
\multiput(1090.00,682.34)(8.000,1.000){2}{\rule{1.927pt}{0.800pt}}
\put(1106,683.84){\rule{3.854pt}{0.800pt}}
\multiput(1106.00,683.34)(8.000,1.000){2}{\rule{1.927pt}{0.800pt}}
\put(1122,684.84){\rule{3.854pt}{0.800pt}}
\multiput(1122.00,684.34)(8.000,1.000){2}{\rule{1.927pt}{0.800pt}}
\put(1138,685.84){\rule{3.854pt}{0.800pt}}
\multiput(1138.00,685.34)(8.000,1.000){2}{\rule{1.927pt}{0.800pt}}
\put(1154,687.34){\rule{3.854pt}{0.800pt}}
\multiput(1154.00,686.34)(8.000,2.000){2}{\rule{1.927pt}{0.800pt}}
\put(1170,688.84){\rule{3.854pt}{0.800pt}}
\multiput(1170.00,688.34)(8.000,1.000){2}{\rule{1.927pt}{0.800pt}}
\put(1186,690.34){\rule{4.095pt}{0.800pt}}
\multiput(1186.00,689.34)(8.500,2.000){2}{\rule{2.048pt}{0.800pt}}
\put(1203,692.34){\rule{3.854pt}{0.800pt}}
\multiput(1203.00,691.34)(8.000,2.000){2}{\rule{1.927pt}{0.800pt}}
\put(1219,694.34){\rule{3.854pt}{0.800pt}}
\multiput(1219.00,693.34)(8.000,2.000){2}{\rule{1.927pt}{0.800pt}}
\put(1235,696.84){\rule{3.854pt}{0.800pt}}
\multiput(1235.00,695.34)(8.000,3.000){2}{\rule{1.927pt}{0.800pt}}
\put(1251,699.84){\rule{3.854pt}{0.800pt}}
\multiput(1251.00,698.34)(8.000,3.000){2}{\rule{1.927pt}{0.800pt}}
\put(1267,702.84){\rule{3.854pt}{0.800pt}}
\multiput(1267.00,701.34)(8.000,3.000){2}{\rule{1.927pt}{0.800pt}}
\put(1283,705.84){\rule{3.854pt}{0.800pt}}
\multiput(1283.00,704.34)(8.000,3.000){2}{\rule{1.927pt}{0.800pt}}
\put(1299,708.84){\rule{3.854pt}{0.800pt}}
\multiput(1299.00,707.34)(8.000,3.000){2}{\rule{1.927pt}{0.800pt}}
\put(1315,712.34){\rule{3.400pt}{0.800pt}}
\multiput(1315.00,710.34)(8.943,4.000){2}{\rule{1.700pt}{0.800pt}}
\multiput(1331.00,717.38)(2.271,0.560){3}{\rule{2.760pt}{0.135pt}}
\multiput(1331.00,714.34)(10.271,5.000){2}{\rule{1.380pt}{0.800pt}}
\put(1347,721.34){\rule{3.400pt}{0.800pt}}
\multiput(1347.00,719.34)(8.943,4.000){2}{\rule{1.700pt}{0.800pt}}
\multiput(1363.00,726.39)(1.690,0.536){5}{\rule{2.467pt}{0.129pt}}
\multiput(1363.00,723.34)(11.880,6.000){2}{\rule{1.233pt}{0.800pt}}
\multiput(1380.00,732.38)(2.271,0.560){3}{\rule{2.760pt}{0.135pt}}
\multiput(1380.00,729.34)(10.271,5.000){2}{\rule{1.380pt}{0.800pt}}
\multiput(1396.00,737.40)(1.263,0.526){7}{\rule{2.029pt}{0.127pt}}
\multiput(1396.00,734.34)(11.790,7.000){2}{\rule{1.014pt}{0.800pt}}
\multiput(1412.00,744.39)(1.579,0.536){5}{\rule{2.333pt}{0.129pt}}
\multiput(1412.00,741.34)(11.157,6.000){2}{\rule{1.167pt}{0.800pt}}
\multiput(1428.00,750.40)(1.263,0.526){7}{\rule{2.029pt}{0.127pt}}
\multiput(1428.00,747.34)(11.790,7.000){2}{\rule{1.014pt}{0.800pt}}
\multiput(1444.00,757.40)(1.066,0.520){9}{\rule{1.800pt}{0.125pt}}
\multiput(1444.00,754.34)(12.264,8.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(1460.00,765.40)(0.927,0.516){11}{\rule{1.622pt}{0.124pt}}
\multiput(1460.00,762.34)(12.633,9.000){2}{\rule{0.811pt}{0.800pt}}
\multiput(1476.00,774.40)(0.927,0.516){11}{\rule{1.622pt}{0.124pt}}
\multiput(1476.00,771.34)(12.633,9.000){2}{\rule{0.811pt}{0.800pt}}
\multiput(1492.00,783.40)(0.821,0.514){13}{\rule{1.480pt}{0.124pt}}
\multiput(1492.00,780.34)(12.928,10.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(1508.00,793.40)(0.821,0.514){13}{\rule{1.480pt}{0.124pt}}
\multiput(1508.00,790.34)(12.928,10.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(1524.00,803.40)(0.739,0.512){15}{\rule{1.364pt}{0.123pt}}
\multiput(1524.00,800.34)(13.170,11.000){2}{\rule{0.682pt}{0.800pt}}
\multiput(1540.00,814.41)(0.717,0.511){17}{\rule{1.333pt}{0.123pt}}
\multiput(1540.00,811.34)(14.233,12.000){2}{\rule{0.667pt}{0.800pt}}
\multiput(1557.00,826.41)(0.616,0.509){19}{\rule{1.185pt}{0.123pt}}
\multiput(1557.00,823.34)(13.541,13.000){2}{\rule{0.592pt}{0.800pt}}
\multiput(1573.00,839.41)(0.616,0.509){19}{\rule{1.185pt}{0.123pt}}
\multiput(1573.00,836.34)(13.541,13.000){2}{\rule{0.592pt}{0.800pt}}
\multiput(1589.00,852.41)(0.569,0.509){21}{\rule{1.114pt}{0.123pt}}
\multiput(1589.00,849.34)(13.687,14.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(1605.00,866.41)(0.529,0.508){23}{\rule{1.053pt}{0.122pt}}
\multiput(1605.00,863.34)(13.814,15.000){2}{\rule{0.527pt}{0.800pt}}
\multiput(1621.00,881.41)(0.529,0.508){23}{\rule{1.053pt}{0.122pt}}
\multiput(1621.00,878.34)(13.814,15.000){2}{\rule{0.527pt}{0.800pt}}
\multiput(1637.00,896.41)(0.494,0.507){25}{\rule{1.000pt}{0.122pt}}
\multiput(1637.00,893.34)(13.924,16.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1654.41,911.00)(0.507,0.527){25}{\rule{0.122pt}{1.050pt}}
\multiput(1651.34,911.00)(16.000,14.821){2}{\rule{0.800pt}{0.525pt}}
\multiput(1670.41,928.00)(0.507,0.527){25}{\rule{0.122pt}{1.050pt}}
\multiput(1667.34,928.00)(16.000,14.821){2}{\rule{0.800pt}{0.525pt}}
\multiput(1686.41,945.00)(0.507,0.560){25}{\rule{0.122pt}{1.100pt}}
\multiput(1683.34,945.00)(16.000,15.717){2}{\rule{0.800pt}{0.550pt}}
\multiput(1702.41,963.00)(0.507,0.593){25}{\rule{0.122pt}{1.150pt}}
\multiput(1699.34,963.00)(16.000,16.613){2}{\rule{0.800pt}{0.575pt}}
\multiput(1718.41,982.00)(0.507,0.556){27}{\rule{0.122pt}{1.094pt}}
\multiput(1715.34,982.00)(17.000,16.729){2}{\rule{0.800pt}{0.547pt}}
\multiput(1735.41,1001.00)(0.507,0.626){25}{\rule{0.122pt}{1.200pt}}
\multiput(1732.34,1001.00)(16.000,17.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(1751.41,1021.00)(0.507,0.626){25}{\rule{0.122pt}{1.200pt}}
\multiput(1748.34,1021.00)(16.000,17.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(1767.41,1041.00)(0.507,0.659){25}{\rule{0.122pt}{1.250pt}}
\multiput(1764.34,1041.00)(16.000,18.406){2}{\rule{0.800pt}{0.625pt}}
\multiput(1783.41,1062.00)(0.507,0.659){25}{\rule{0.122pt}{1.250pt}}
\multiput(1780.34,1062.00)(16.000,18.406){2}{\rule{0.800pt}{0.625pt}}
\multiput(1799.41,1083.00)(0.507,0.692){25}{\rule{0.122pt}{1.300pt}}
\multiput(1796.34,1083.00)(16.000,19.302){2}{\rule{0.800pt}{0.650pt}}
\put(1026.0,681.0){\rule[-0.400pt]{3.854pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(540,961){\makebox(0,0)[r]{$\gamma^\ast_{\ssty G}/\mu_0$}}
\put(610,961){\rule{1pt}{1pt}}
\put(221,675){\rule{1pt}{1pt}}
\put(237,675){\rule{1pt}{1pt}}
\put(253,675){\rule{1pt}{1pt}}
\put(269,675){\rule{1pt}{1pt}}
\put(285,675){\rule{1pt}{1pt}}
\put(301,675){\rule{1pt}{1pt}}
\put(318,675){\rule{1pt}{1pt}}
\put(334,675){\rule{1pt}{1pt}}
\put(350,675){\rule{1pt}{1pt}}
\put(366,675){\rule{1pt}{1pt}}
\put(382,675){\rule{1pt}{1pt}}
\put(398,675){\rule{1pt}{1pt}}
\put(414,675){\rule{1pt}{1pt}}
\put(430,675){\rule{1pt}{1pt}}
\put(446,675){\rule{1pt}{1pt}}
\put(462,675){\rule{1pt}{1pt}}
\put(478,675){\rule{1pt}{1pt}}
\put(495,675){\rule{1pt}{1pt}}
\put(511,675){\rule{1pt}{1pt}}
\put(527,675){\rule{1pt}{1pt}}
\put(543,675){\rule{1pt}{1pt}}
\put(559,675){\rule{1pt}{1pt}}
\put(575,675){\rule{1pt}{1pt}}
\put(591,675){\rule{1pt}{1pt}}
\put(607,675){\rule{1pt}{1pt}}
\put(623,675){\rule{1pt}{1pt}}
\put(639,675){\rule{1pt}{1pt}}
\put(655,675){\rule{1pt}{1pt}}
\put(672,675){\rule{1pt}{1pt}}
\put(688,675){\rule{1pt}{1pt}}
\put(704,675){\rule{1pt}{1pt}}
\put(720,675){\rule{1pt}{1pt}}
\put(736,675){\rule{1pt}{1pt}}
\put(752,675){\rule{1pt}{1pt}}
\put(768,675){\rule{1pt}{1pt}}
\put(784,675){\rule{1pt}{1pt}}
\put(800,675){\rule{1pt}{1pt}}
\put(816,675){\rule{1pt}{1pt}}
\put(832,675){\rule{1pt}{1pt}}
\put(849,675){\rule{1pt}{1pt}}
\put(865,675){\rule{1pt}{1pt}}
\put(881,675){\rule{1pt}{1pt}}
\put(897,675){\rule{1pt}{1pt}}
\put(913,675){\rule{1pt}{1pt}}
\put(929,675){\rule{1pt}{1pt}}
\put(945,675){\rule{1pt}{1pt}}
\put(961,675){\rule{1pt}{1pt}}
\put(977,675){\rule{1pt}{1pt}}
\put(993,675){\rule{1pt}{1pt}}
\put(1009,675){\rule{1pt}{1pt}}
\put(1026,675){\rule{1pt}{1pt}}
\put(1042,675){\rule{1pt}{1pt}}
\put(1058,675){\rule{1pt}{1pt}}
\put(1074,675){\rule{1pt}{1pt}}
\put(1090,675){\rule{1pt}{1pt}}
\put(1106,675){\rule{1pt}{1pt}}
\put(1122,675){\rule{1pt}{1pt}}
\put(1138,675){\rule{1pt}{1pt}}
\put(1154,675){\rule{1pt}{1pt}}
\put(1170,675){\rule{1pt}{1pt}}
\put(1186,675){\rule{1pt}{1pt}}
\put(1203,675){\rule{1pt}{1pt}}
\put(1219,675){\rule{1pt}{1pt}}
\put(1235,675){\rule{1pt}{1pt}}
\put(1251,675){\rule{1pt}{1pt}}
\put(1267,675){\rule{1pt}{1pt}}
\put(1283,675){\rule{1pt}{1pt}}
\put(1299,675){\rule{1pt}{1pt}}
\put(1315,675){\rule{1pt}{1pt}}
\put(1331,675){\rule{1pt}{1pt}}
\put(1347,675){\rule{1pt}{1pt}}
\put(1363,675){\rule{1pt}{1pt}}
\put(1380,675){\rule{1pt}{1pt}}
\put(1396,675){\rule{1pt}{1pt}}
\put(1412,675){\rule{1pt}{1pt}}
\put(1428,675){\rule{1pt}{1pt}}
\put(1444,675){\rule{1pt}{1pt}}
\put(1460,675){\rule{1pt}{1pt}}
\put(1476,675){\rule{1pt}{1pt}}
\put(1492,675){\rule{1pt}{1pt}}
\put(1508,675){\rule{1pt}{1pt}}
\put(1524,675){\rule{1pt}{1pt}}
\put(1540,675){\rule{1pt}{1pt}}
\put(1557,675){\rule{1pt}{1pt}}
\put(1573,675){\rule{1pt}{1pt}}
\put(1589,675){\rule{1pt}{1pt}}
\put(1605,675){\rule{1pt}{1pt}}
\put(1621,675){\rule{1pt}{1pt}}
\put(1637,675){\rule{1pt}{1pt}}
\put(1653,675){\rule{1pt}{1pt}}
\put(1669,675){\rule{1pt}{1pt}}
\put(1685,675){\rule{1pt}{1pt}}
\put(1701,675){\rule{1pt}{1pt}}
\put(1717,675){\rule{1pt}{1pt}}
\put(1734,675){\rule{1pt}{1pt}}
\put(1750,675){\rule{1pt}{1pt}}
\put(1766,675){\rule{1pt}{1pt}}
\put(1782,675){\rule{1pt}{1pt}}
\put(1798,675){\rule{1pt}{1pt}}
\put(1814,675){\rule{1pt}{1pt}}
\put(540,920){\makebox(0,0)[r]{$\gamma^\ast_z/\mu_0$}}
\put(560.0,920.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(221,675){\usebox{\plotpoint}}
\put(704,673.67){\rule{3.854pt}{0.400pt}}
\multiput(704.00,674.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(221.0,675.0){\rule[-0.200pt]{116.355pt}{0.400pt}}
\put(865,672.67){\rule{3.854pt}{0.400pt}}
\multiput(865.00,673.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(720.0,674.0){\rule[-0.200pt]{34.930pt}{0.400pt}}
\put(945,671.67){\rule{3.854pt}{0.400pt}}
\multiput(945.00,672.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(881.0,673.0){\rule[-0.200pt]{15.418pt}{0.400pt}}
\put(993,670.67){\rule{3.854pt}{0.400pt}}
\multiput(993.00,671.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(961.0,672.0){\rule[-0.200pt]{7.709pt}{0.400pt}}
\put(1026,669.67){\rule{3.854pt}{0.400pt}}
\multiput(1026.00,670.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(1009.0,671.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1058,668.67){\rule{3.854pt}{0.400pt}}
\multiput(1058.00,669.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(1042.0,670.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1090,667.67){\rule{3.854pt}{0.400pt}}
\multiput(1090.00,668.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(1106,666.67){\rule{3.854pt}{0.400pt}}
\multiput(1106.00,667.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(1122,665.67){\rule{3.854pt}{0.400pt}}
\multiput(1122.00,666.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(1138,664.67){\rule{3.854pt}{0.400pt}}
\multiput(1138.00,665.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(1154,663.67){\rule{3.854pt}{0.400pt}}
\multiput(1154.00,664.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(1170,662.67){\rule{3.854pt}{0.400pt}}
\multiput(1170.00,663.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(1186,661.17){\rule{3.500pt}{0.400pt}}
\multiput(1186.00,662.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(1203,659.67){\rule{3.854pt}{0.400pt}}
\multiput(1203.00,660.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(1219,658.17){\rule{3.300pt}{0.400pt}}
\multiput(1219.00,659.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1235,656.17){\rule{3.300pt}{0.400pt}}
\multiput(1235.00,657.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1251,654.17){\rule{3.300pt}{0.400pt}}
\multiput(1251.00,655.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1267,652.17){\rule{3.300pt}{0.400pt}}
\multiput(1267.00,653.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1283,650.17){\rule{3.300pt}{0.400pt}}
\multiput(1283.00,651.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(1299.00,648.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1299.00,649.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1315.00,645.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1315.00,646.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1331.00,642.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(1331.00,643.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1347.00,638.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1347.00,639.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1363.00,635.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(1363.00,636.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(1380.00,631.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(1380.00,632.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(1396.00,626.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(1396.00,627.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1412.00,622.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(1412.00,623.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(1428.00,617.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1428.00,618.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1444.00,611.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1444.00,612.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1460.00,605.93)(1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(1460.00,606.17)(13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(1476.00,598.93)(1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(1476.00,599.17)(13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(1492.00,591.93)(1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(1492.00,592.17)(13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(1508.00,584.93)(1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(1508.00,585.17)(14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1524.00,576.93)(0.902,-0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(1524.00,577.17)(14.316,-9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(1540.00,567.93)(0.961,-0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(1540.00,568.17)(15.224,-9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(1557.00,558.92)(0.808,-0.491){17}{\rule{0.740pt}{0.118pt}}
\multiput(1557.00,559.17)(14.464,-10.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1573.00,548.92)(0.732,-0.492){19}{\rule{0.682pt}{0.118pt}}
\multiput(1573.00,549.17)(14.585,-11.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(1589.00,537.92)(0.732,-0.492){19}{\rule{0.682pt}{0.118pt}}
\multiput(1589.00,538.17)(14.585,-11.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(1605.00,526.92)(0.669,-0.492){21}{\rule{0.633pt}{0.119pt}}
\multiput(1605.00,527.17)(14.685,-12.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1621.00,514.92)(0.669,-0.492){21}{\rule{0.633pt}{0.119pt}}
\multiput(1621.00,515.17)(14.685,-12.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1637.00,502.92)(0.616,-0.493){23}{\rule{0.592pt}{0.119pt}}
\multiput(1637.00,503.17)(14.771,-13.000){2}{\rule{0.296pt}{0.400pt}}
\multiput(1653.00,489.92)(0.570,-0.494){25}{\rule{0.557pt}{0.119pt}}
\multiput(1653.00,490.17)(14.844,-14.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1669.00,475.92)(0.570,-0.494){25}{\rule{0.557pt}{0.119pt}}
\multiput(1669.00,476.17)(14.844,-14.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1685.00,461.92)(0.531,-0.494){27}{\rule{0.527pt}{0.119pt}}
\multiput(1685.00,462.17)(14.907,-15.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(1701.00,446.92)(0.531,-0.494){27}{\rule{0.527pt}{0.119pt}}
\multiput(1701.00,447.17)(14.907,-15.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(1717.00,431.92)(0.529,-0.494){29}{\rule{0.525pt}{0.119pt}}
\multiput(1717.00,432.17)(15.910,-16.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(1734.58,414.82)(0.494,-0.529){29}{\rule{0.119pt}{0.525pt}}
\multiput(1733.17,415.91)(16.000,-15.910){2}{\rule{0.400pt}{0.263pt}}
\multiput(1750.58,397.82)(0.494,-0.529){29}{\rule{0.119pt}{0.525pt}}
\multiput(1749.17,398.91)(16.000,-15.910){2}{\rule{0.400pt}{0.263pt}}
\multiput(1766.58,380.82)(0.494,-0.529){29}{\rule{0.119pt}{0.525pt}}
\multiput(1765.17,381.91)(16.000,-15.910){2}{\rule{0.400pt}{0.263pt}}
\multiput(1782.58,363.72)(0.494,-0.561){29}{\rule{0.119pt}{0.550pt}}
\multiput(1781.17,364.86)(16.000,-16.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1798.58,345.72)(0.494,-0.561){29}{\rule{0.119pt}{0.550pt}}
\multiput(1797.17,346.86)(16.000,-16.858){2}{\rule{0.400pt}{0.275pt}}
\put(1074.0,669.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\end{picture}


==> gama.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1875,1350)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,123){\makebox(0,0)[r]{ 0.001}}
\put(1794.0,123.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,178.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1804.0,178.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,252.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1804.0,252.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,289.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1804.0,289.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,307){\makebox(0,0)[r]{ 0.01}}
\put(1794.0,307.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,362.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1804.0,362.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,436.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1804.0,436.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,473.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1804.0,473.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,491){\makebox(0,0)[r]{ 0.1}}
\put(1794.0,491.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,546.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1804.0,546.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,620.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1804.0,620.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,657.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1804.0,657.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,675){\makebox(0,0)[r]{ 1}}
\put(1794.0,675.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,730.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1804.0,730.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,804.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1804.0,804.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,841.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1804.0,841.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,859){\makebox(0,0)[r]{ 10}}
\put(1794.0,859.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,914.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1804.0,914.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,988.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1804.0,988.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,1025.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1804.0,1025.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,1043.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,1043){\makebox(0,0)[r]{ 100}}
\put(1794.0,1043.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,1098.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1804.0,1098.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,1172.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1804.0,1172.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,1209.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1804.0,1209.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(221.0,1227.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(201,1227){\makebox(0,0)[r]{ 1000}}
\put(1794.0,1227.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221,82){\makebox(0,0){ 0.0001}}
\put(221.0,1207.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(323.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(323.0,1217.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(458.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(458.0,1217.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(527.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(527.0,1217.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(560.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(560,82){\makebox(0,0){ 0.001}}
\put(560.0,1207.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(662.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(662.0,1217.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(797.0,1217.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(866.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(866.0,1217.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(899.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(899,82){\makebox(0,0){ 0.01}}
\put(899.0,1207.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1001.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1001.0,1217.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1136.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1136.0,1217.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1205.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1205.0,1217.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1238.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1238,82){\makebox(0,0){ 0.1}}
\put(1238.0,1207.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1340.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1340.0,1217.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1475.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1475.0,1217.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1544.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1544.0,1217.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1577.0,123.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1577,82){\makebox(0,0){ 1}}
\put(1577.0,1207.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1679.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1679.0,1217.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1814.0,123.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(1814.0,1217.0){\rule[-0.200pt]{0.400pt}{2.409pt}}
\put(221.0,123.0){\rule[-0.200pt]{383.754pt}{0.400pt}}
\put(1814.0,123.0){\rule[-0.200pt]{0.400pt}{265.954pt}}
\put(221.0,1227.0){\rule[-0.200pt]{383.754pt}{0.400pt}}
\put(40,675){\makebox(0,0){$\gamma / \mu_0 $}}
\put(1017,21){\makebox(0,0){$z$}}
\put(1017,1289){\makebox(0,0){ }}
\put(221.0,123.0){\rule[-0.200pt]{0.400pt}{265.954pt}}
\put(540,1043){\makebox(0,0)[r]{$\gamma_{\ssty L}/\mu_0$}}
\multiput(560,1043)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(660,1043){\usebox{\plotpoint}}
\put(221,675){\usebox{\plotpoint}}
\put(221.00,675.00){\usebox{\plotpoint}}
\put(241.76,675.00){\usebox{\plotpoint}}
\put(262.51,675.00){\usebox{\plotpoint}}
\put(283.27,675.00){\usebox{\plotpoint}}
\put(304.02,675.00){\usebox{\plotpoint}}
\put(324.78,675.00){\usebox{\plotpoint}}
\put(345.53,675.00){\usebox{\plotpoint}}
\put(366.29,675.00){\usebox{\plotpoint}}
\put(387.04,675.00){\usebox{\plotpoint}}
\put(407.80,675.00){\usebox{\plotpoint}}
\put(428.55,675.00){\usebox{\plotpoint}}
\put(449.31,675.00){\usebox{\plotpoint}}
\put(470.07,675.00){\usebox{\plotpoint}}
\put(490.82,675.00){\usebox{\plotpoint}}
\put(511.58,675.00){\usebox{\plotpoint}}
\put(532.33,675.00){\usebox{\plotpoint}}
\put(553.09,675.00){\usebox{\plotpoint}}
\put(573.84,675.00){\usebox{\plotpoint}}
\put(594.60,675.00){\usebox{\plotpoint}}
\put(615.35,675.00){\usebox{\plotpoint}}
\put(636.08,674.18){\usebox{\plotpoint}}
\put(656.83,674.00){\usebox{\plotpoint}}
\put(677.59,674.00){\usebox{\plotpoint}}
\put(698.35,674.00){\usebox{\plotpoint}}
\put(719.10,674.00){\usebox{\plotpoint}}
\put(739.86,674.00){\usebox{\plotpoint}}
\put(760.61,674.00){\usebox{\plotpoint}}
\put(781.37,674.00){\usebox{\plotpoint}}
\put(802.09,673.00){\usebox{\plotpoint}}
\put(822.85,673.00){\usebox{\plotpoint}}
\put(843.60,673.00){\usebox{\plotpoint}}
\put(864.33,672.04){\usebox{\plotpoint}}
\put(885.08,672.00){\usebox{\plotpoint}}
\put(905.84,672.00){\usebox{\plotpoint}}
\put(926.57,671.15){\usebox{\plotpoint}}
\put(947.31,670.86){\usebox{\plotpoint}}
\put(968.04,670.00){\usebox{\plotpoint}}
\put(988.77,669.26){\usebox{\plotpoint}}
\put(1009.49,668.00){\usebox{\plotpoint}}
\put(1030.24,667.74){\usebox{\plotpoint}}
\put(1050.95,666.44){\usebox{\plotpoint}}
\put(1071.67,665.15){\usebox{\plotpoint}}
\put(1092.37,663.70){\usebox{\plotpoint}}
\put(1113.00,661.56){\usebox{\plotpoint}}
\put(1133.65,659.54){\usebox{\plotpoint}}
\put(1154.25,656.97){\usebox{\plotpoint}}
\put(1174.84,654.39){\usebox{\plotpoint}}
\put(1195.45,651.89){\usebox{\plotpoint}}
\put(1215.92,648.58){\usebox{\plotpoint}}
\put(1236.32,644.75){\usebox{\plotpoint}}
\put(1256.72,640.93){\usebox{\plotpoint}}
\put(1276.99,636.50){\usebox{\plotpoint}}
\put(1296.90,630.66){\usebox{\plotpoint}}
\put(1316.93,625.28){\usebox{\plotpoint}}
\put(1336.47,618.29){\usebox{\plotpoint}}
\put(1355.91,611.10){\usebox{\plotpoint}}
\put(1375.27,603.67){\usebox{\plotpoint}}
\put(1394.08,594.96){\usebox{\plotpoint}}
\put(1412.65,585.68){\usebox{\plotpoint}}
\put(1431.04,576.10){\usebox{\plotpoint}}
\put(1448.64,565.10){\usebox{\plotpoint}}
\put(1466.07,553.83){\usebox{\plotpoint}}
\put(1483.17,542.07){\usebox{\plotpoint}}
\put(1499.79,529.67){\usebox{\plotpoint}}
\put(1515.90,516.58){\usebox{\plotpoint}}
\put(1531.77,503.20){\usebox{\plotpoint}}
\put(1547.36,489.51){\usebox{\plotpoint}}
\put(1562.59,475.41){\usebox{\plotpoint}}
\put(1577.13,460.61){\usebox{\plotpoint}}
\put(1591.36,445.50){\usebox{\plotpoint}}
\multiput(1605,431)(13.789,-15.513){2}{\usebox{\plotpoint}}
\put(1632.42,398.73){\usebox{\plotpoint}}
\put(1645.38,382.52){\usebox{\plotpoint}}
\put(1658.35,366.31){\usebox{\plotpoint}}
\multiput(1669,353)(12.208,-16.786){2}{\usebox{\plotpoint}}
\put(1695.60,316.43){\usebox{\plotpoint}}
\put(1707.61,299.51){\usebox{\plotpoint}}
\multiput(1717,286)(12.337,-16.691){2}{\usebox{\plotpoint}}
\put(1743.55,248.68){\usebox{\plotpoint}}
\put(1754.92,231.31){\usebox{\plotpoint}}
\multiput(1766,214)(11.188,-17.482){2}{\usebox{\plotpoint}}
\put(1788.30,178.76){\usebox{\plotpoint}}
\multiput(1798,163)(10.878,-17.677){2}{\usebox{\plotpoint}}
\put(1814,137){\usebox{\plotpoint}}
\put(221,675){\circle{18}}
\put(237,675){\circle{18}}
\put(253,675){\circle{18}}
\put(269,675){\circle{18}}
\put(285,675){\circle{18}}
\put(301,675){\circle{18}}
\put(318,675){\circle{18}}
\put(334,675){\circle{18}}
\put(350,675){\circle{18}}
\put(366,675){\circle{18}}
\put(382,675){\circle{18}}
\put(398,675){\circle{18}}
\put(414,675){\circle{18}}
\put(430,675){\circle{18}}
\put(446,675){\circle{18}}
\put(462,675){\circle{18}}
\put(478,675){\circle{18}}
\put(495,675){\circle{18}}
\put(511,675){\circle{18}}
\put(527,675){\circle{18}}
\put(543,675){\circle{18}}
\put(559,675){\circle{18}}
\put(575,675){\circle{18}}
\put(591,675){\circle{18}}
\put(607,675){\circle{18}}
\put(623,675){\circle{18}}
\put(639,674){\circle{18}}
\put(655,674){\circle{18}}
\put(672,674){\circle{18}}
\put(688,674){\circle{18}}
\put(704,674){\circle{18}}
\put(720,674){\circle{18}}
\put(736,674){\circle{18}}
\put(752,674){\circle{18}}
\put(768,674){\circle{18}}
\put(784,674){\circle{18}}
\put(800,673){\circle{18}}
\put(816,673){\circle{18}}
\put(832,673){\circle{18}}
\put(849,673){\circle{18}}
\put(865,672){\circle{18}}
\put(881,672){\circle{18}}
\put(897,672){\circle{18}}
\put(913,672){\circle{18}}
\put(929,671){\circle{18}}
\put(945,671){\circle{18}}
\put(961,670){\circle{18}}
\put(977,670){\circle{18}}
\put(993,669){\circle{18}}
\put(1009,668){\circle{18}}
\put(1026,668){\circle{18}}
\put(1042,667){\circle{18}}
\put(1058,666){\circle{18}}
\put(1074,665){\circle{18}}
\put(1090,664){\circle{18}}
\put(1106,662){\circle{18}}
\put(1122,661){\circle{18}}
\put(1138,659){\circle{18}}
\put(1154,657){\circle{18}}
\put(1170,655){\circle{18}}
\put(1186,653){\circle{18}}
\put(1203,651){\circle{18}}
\put(1219,648){\circle{18}}
\put(1235,645){\circle{18}}
\put(1251,642){\circle{18}}
\put(1267,639){\circle{18}}
\put(1283,635){\circle{18}}
\put(1299,630){\circle{18}}
\put(1315,626){\circle{18}}
\put(1331,620){\circle{18}}
\put(1347,615){\circle{18}}
\put(1363,608){\circle{18}}
\put(1380,602){\circle{18}}
\put(1396,594){\circle{18}}
\put(1412,586){\circle{18}}
\put(1428,578){\circle{18}}
\put(1444,568){\circle{18}}
\put(1460,558){\circle{18}}
\put(1476,547){\circle{18}}
\put(1492,536){\circle{18}}
\put(1508,523){\circle{18}}
\put(1524,510){\circle{18}}
\put(1540,496){\circle{18}}
\put(1557,481){\circle{18}}
\put(1573,465){\circle{18}}
\put(1589,448){\circle{18}}
\put(1605,431){\circle{18}}
\put(1621,413){\circle{18}}
\put(1637,393){\circle{18}}
\put(1653,373){\circle{18}}
\put(1669,353){\circle{18}}
\put(1685,331){\circle{18}}
\put(1701,309){\circle{18}}
\put(1717,286){\circle{18}}
\put(1734,263){\circle{18}}
\put(1750,239){\circle{18}}
\put(1766,214){\circle{18}}
\put(1782,189){\circle{18}}
\put(1798,163){\circle{18}}
\put(1814,137){\circle{18}}
\put(610,1043){\circle{18}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(540,1002){\makebox(0,0)[r]{$\gamma_{\ssty A}/\mu_0$}}
\put(560.0,1002.0){\rule[-0.400pt]{24.090pt}{0.800pt}}
\put(221,675){\usebox{\plotpoint}}
\put(623,673.84){\rule{3.854pt}{0.800pt}}
\multiput(623.00,673.34)(8.000,1.000){2}{\rule{1.927pt}{0.800pt}}
\put(221.0,675.0){\rule[-0.400pt]{96.842pt}{0.800pt}}
\put(784,674.84){\rule{3.854pt}{0.800pt}}
\multiput(784.00,674.34)(8.000,1.000){2}{\rule{1.927pt}{0.800pt}}
\put(639.0,676.0){\rule[-0.400pt]{34.930pt}{0.800pt}}
\put(849,675.84){\rule{3.854pt}{0.800pt}}
\multiput(849.00,675.34)(8.000,1.000){2}{\rule{1.927pt}{0.800pt}}
\put(800.0,677.0){\rule[-0.400pt]{11.804pt}{0.800pt}}
\put(897,676.84){\rule{3.854pt}{0.800pt}}
\multiput(897.00,676.34)(8.000,1.000){2}{\rule{1.927pt}{0.800pt}}
\put(865.0,678.0){\rule[-0.400pt]{7.709pt}{0.800pt}}
\put(945,677.84){\rule{3.854pt}{0.800pt}}
\multiput(945.00,677.34)(8.000,1.000){2}{\rule{1.927pt}{0.800pt}}
\put(913.0,679.0){\rule[-0.400pt]{7.709pt}{0.800pt}}
\put(977,678.84){\rule{3.854pt}{0.800pt}}
\multiput(977.00,678.34)(8.000,1.000){2}{\rule{1.927pt}{0.800pt}}
\put(993,679.84){\rule{3.854pt}{0.800pt}}
\multiput(993.00,679.34)(8.000,1.000){2}{\rule{1.927pt}{0.800pt}}
\put(961.0,680.0){\rule[-0.400pt]{3.854pt}{0.800pt}}
\put(1026,680.84){\rule{3.854pt}{0.800pt}}
\multiput(1026.00,680.34)(8.000,1.000){2}{\rule{1.927pt}{0.800pt}}
\put(1042,681.84){\rule{3.854pt}{0.800pt}}
\multiput(1042.00,681.34)(8.000,1.000){2}{\rule{1.927pt}{0.800pt}}
\put(1058,682.84){\rule{3.854pt}{0.800pt}}
\multiput(1058.00,682.34)(8.000,1.000){2}{\rule{1.927pt}{0.800pt}}
\put(1074,684.34){\rule{3.854pt}{0.800pt}}
\multiput(1074.00,683.34)(8.000,2.000){2}{\rule{1.927pt}{0.800pt}}
\put(1090,685.84){\rule{3.854pt}{0.800pt}}
\multiput(1090.00,685.34)(8.000,1.000){2}{\rule{1.927pt}{0.800pt}}
\put(1106,686.84){\rule{3.854pt}{0.800pt}}
\multiput(1106.00,686.34)(8.000,1.000){2}{\rule{1.927pt}{0.800pt}}
\put(1122,688.34){\rule{3.854pt}{0.800pt}}
\multiput(1122.00,687.34)(8.000,2.000){2}{\rule{1.927pt}{0.800pt}}
\put(1138,690.34){\rule{3.854pt}{0.800pt}}
\multiput(1138.00,689.34)(8.000,2.000){2}{\rule{1.927pt}{0.800pt}}
\put(1154,692.34){\rule{3.854pt}{0.800pt}}
\multiput(1154.00,691.34)(8.000,2.000){2}{\rule{1.927pt}{0.800pt}}
\put(1170,694.34){\rule{3.854pt}{0.800pt}}
\multiput(1170.00,693.34)(8.000,2.000){2}{\rule{1.927pt}{0.800pt}}
\put(1186,696.84){\rule{4.095pt}{0.800pt}}
\multiput(1186.00,695.34)(8.500,3.000){2}{\rule{2.048pt}{0.800pt}}
\put(1203,699.34){\rule{3.854pt}{0.800pt}}
\multiput(1203.00,698.34)(8.000,2.000){2}{\rule{1.927pt}{0.800pt}}
\put(1219,701.84){\rule{3.854pt}{0.800pt}}
\multiput(1219.00,700.34)(8.000,3.000){2}{\rule{1.927pt}{0.800pt}}
\put(1235,705.34){\rule{3.400pt}{0.800pt}}
\multiput(1235.00,703.34)(8.943,4.000){2}{\rule{1.700pt}{0.800pt}}
\put(1251,709.34){\rule{3.400pt}{0.800pt}}
\multiput(1251.00,707.34)(8.943,4.000){2}{\rule{1.700pt}{0.800pt}}
\put(1267,713.34){\rule{3.400pt}{0.800pt}}
\multiput(1267.00,711.34)(8.943,4.000){2}{\rule{1.700pt}{0.800pt}}
\put(1283,717.34){\rule{3.400pt}{0.800pt}}
\multiput(1283.00,715.34)(8.943,4.000){2}{\rule{1.700pt}{0.800pt}}
\multiput(1299.00,722.39)(1.579,0.536){5}{\rule{2.333pt}{0.129pt}}
\multiput(1299.00,719.34)(11.157,6.000){2}{\rule{1.167pt}{0.800pt}}
\multiput(1315.00,728.38)(2.271,0.560){3}{\rule{2.760pt}{0.135pt}}
\multiput(1315.00,725.34)(10.271,5.000){2}{\rule{1.380pt}{0.800pt}}
\multiput(1331.00,733.40)(1.263,0.526){7}{\rule{2.029pt}{0.127pt}}
\multiput(1331.00,730.34)(11.790,7.000){2}{\rule{1.014pt}{0.800pt}}
\multiput(1347.00,740.40)(1.263,0.526){7}{\rule{2.029pt}{0.127pt}}
\multiput(1347.00,737.34)(11.790,7.000){2}{\rule{1.014pt}{0.800pt}}
\multiput(1363.00,747.40)(1.351,0.526){7}{\rule{2.143pt}{0.127pt}}
\multiput(1363.00,744.34)(12.552,7.000){2}{\rule{1.071pt}{0.800pt}}
\multiput(1380.00,754.40)(0.927,0.516){11}{\rule{1.622pt}{0.124pt}}
\multiput(1380.00,751.34)(12.633,9.000){2}{\rule{0.811pt}{0.800pt}}
\multiput(1396.00,763.40)(0.927,0.516){11}{\rule{1.622pt}{0.124pt}}
\multiput(1396.00,760.34)(12.633,9.000){2}{\rule{0.811pt}{0.800pt}}
\multiput(1412.00,772.40)(0.739,0.512){15}{\rule{1.364pt}{0.123pt}}
\multiput(1412.00,769.34)(13.170,11.000){2}{\rule{0.682pt}{0.800pt}}
\multiput(1428.00,783.40)(0.739,0.512){15}{\rule{1.364pt}{0.123pt}}
\multiput(1428.00,780.34)(13.170,11.000){2}{\rule{0.682pt}{0.800pt}}
\multiput(1444.00,794.41)(0.616,0.509){19}{\rule{1.185pt}{0.123pt}}
\multiput(1444.00,791.34)(13.541,13.000){2}{\rule{0.592pt}{0.800pt}}
\multiput(1460.00,807.41)(0.529,0.508){23}{\rule{1.053pt}{0.122pt}}
\multiput(1460.00,804.34)(13.814,15.000){2}{\rule{0.527pt}{0.800pt}}
\multiput(1476.00,822.41)(0.494,0.507){25}{\rule{1.000pt}{0.122pt}}
\multiput(1476.00,819.34)(13.924,16.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(1493.41,837.00)(0.507,0.593){25}{\rule{0.122pt}{1.150pt}}
\multiput(1490.34,837.00)(16.000,16.613){2}{\rule{0.800pt}{0.575pt}}
\multiput(1509.41,856.00)(0.507,0.659){25}{\rule{0.122pt}{1.250pt}}
\multiput(1506.34,856.00)(16.000,18.406){2}{\rule{0.800pt}{0.625pt}}
\multiput(1525.41,877.00)(0.507,0.758){25}{\rule{0.122pt}{1.400pt}}
\multiput(1522.34,877.00)(16.000,21.094){2}{\rule{0.800pt}{0.700pt}}
\multiput(1541.41,901.00)(0.507,0.897){27}{\rule{0.122pt}{1.612pt}}
\multiput(1538.34,901.00)(17.000,26.655){2}{\rule{0.800pt}{0.806pt}}
\multiput(1558.41,931.00)(0.507,1.220){25}{\rule{0.122pt}{2.100pt}}
\multiput(1555.34,931.00)(16.000,33.641){2}{\rule{0.800pt}{1.050pt}}
\multiput(1574.41,969.00)(0.507,1.814){25}{\rule{0.122pt}{3.000pt}}
\multiput(1571.34,969.00)(16.000,49.773){2}{\rule{0.800pt}{1.500pt}}
\multiput(1590.41,1025.00)(0.507,4.060){25}{\rule{0.122pt}{6.400pt}}
\multiput(1587.34,1025.00)(16.000,110.716){2}{\rule{0.800pt}{3.200pt}}
\put(1009.0,682.0){\rule[-0.400pt]{4.095pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(540,961){\makebox(0,0)[r]{$\gamma_{\ssty G}/\mu_0$}}
\put(610,961){\rule{1pt}{1pt}}
\put(221,675){\rule{1pt}{1pt}}
\put(237,675){\rule{1pt}{1pt}}
\put(253,675){\rule{1pt}{1pt}}
\put(269,675){\rule{1pt}{1pt}}
\put(285,675){\rule{1pt}{1pt}}
\put(301,675){\rule{1pt}{1pt}}
\put(318,675){\rule{1pt}{1pt}}
\put(334,675){\rule{1pt}{1pt}}
\put(350,675){\rule{1pt}{1pt}}
\put(366,675){\rule{1pt}{1pt}}
\put(382,675){\rule{1pt}{1pt}}
\put(398,675){\rule{1pt}{1pt}}
\put(414,675){\rule{1pt}{1pt}}
\put(430,675){\rule{1pt}{1pt}}
\put(446,675){\rule{1pt}{1pt}}
\put(462,675){\rule{1pt}{1pt}}
\put(478,675){\rule{1pt}{1pt}}
\put(495,675){\rule{1pt}{1pt}}
\put(511,675){\rule{1pt}{1pt}}
\put(527,675){\rule{1pt}{1pt}}
\put(543,675){\rule{1pt}{1pt}}
\put(559,675){\rule{1pt}{1pt}}
\put(575,675){\rule{1pt}{1pt}}
\put(591,675){\rule{1pt}{1pt}}
\put(607,675){\rule{1pt}{1pt}}
\put(623,675){\rule{1pt}{1pt}}
\put(639,675){\rule{1pt}{1pt}}
\put(655,675){\rule{1pt}{1pt}}
\put(672,675){\rule{1pt}{1pt}}
\put(688,675){\rule{1pt}{1pt}}
\put(704,675){\rule{1pt}{1pt}}
\put(720,675){\rule{1pt}{1pt}}
\put(736,675){\rule{1pt}{1pt}}
\put(752,675){\rule{1pt}{1pt}}
\put(768,675){\rule{1pt}{1pt}}
\put(784,675){\rule{1pt}{1pt}}
\put(800,675){\rule{1pt}{1pt}}
\put(816,675){\rule{1pt}{1pt}}
\put(832,675){\rule{1pt}{1pt}}
\put(849,675){\rule{1pt}{1pt}}
\put(865,675){\rule{1pt}{1pt}}
\put(881,675){\rule{1pt}{1pt}}
\put(897,675){\rule{1pt}{1pt}}
\put(913,675){\rule{1pt}{1pt}}
\put(929,675){\rule{1pt}{1pt}}
\put(945,675){\rule{1pt}{1pt}}
\put(961,675){\rule{1pt}{1pt}}
\put(977,675){\rule{1pt}{1pt}}
\put(993,675){\rule{1pt}{1pt}}
\put(1009,675){\rule{1pt}{1pt}}
\put(1026,675){\rule{1pt}{1pt}}
\put(1042,675){\rule{1pt}{1pt}}
\put(1058,675){\rule{1pt}{1pt}}
\put(1074,675){\rule{1pt}{1pt}}
\put(1090,675){\rule{1pt}{1pt}}
\put(1106,675){\rule{1pt}{1pt}}
\put(1122,675){\rule{1pt}{1pt}}
\put(1138,675){\rule{1pt}{1pt}}
\put(1154,675){\rule{1pt}{1pt}}
\put(1170,675){\rule{1pt}{1pt}}
\put(1186,675){\rule{1pt}{1pt}}
\put(1203,675){\rule{1pt}{1pt}}
\put(1219,675){\rule{1pt}{1pt}}
\put(1235,675){\rule{1pt}{1pt}}
\put(1251,675){\rule{1pt}{1pt}}
\put(1267,675){\rule{1pt}{1pt}}
\put(1283,675){\rule{1pt}{1pt}}
\put(1299,675){\rule{1pt}{1pt}}
\put(1315,675){\rule{1pt}{1pt}}
\put(1331,675){\rule{1pt}{1pt}}
\put(1347,675){\rule{1pt}{1pt}}
\put(1363,675){\rule{1pt}{1pt}}
\put(1380,675){\rule{1pt}{1pt}}
\put(1396,675){\rule{1pt}{1pt}}
\put(1412,675){\rule{1pt}{1pt}}
\put(1428,675){\rule{1pt}{1pt}}
\put(1444,675){\rule{1pt}{1pt}}
\put(1460,675){\rule{1pt}{1pt}}
\put(1476,675){\rule{1pt}{1pt}}
\put(1492,675){\rule{1pt}{1pt}}
\put(1508,675){\rule{1pt}{1pt}}
\put(1524,675){\rule{1pt}{1pt}}
\put(1540,675){\rule{1pt}{1pt}}
\put(1557,675){\rule{1pt}{1pt}}
\put(1573,675){\rule{1pt}{1pt}}
\put(1589,675){\rule{1pt}{1pt}}
\put(1605,675){\rule{1pt}{1pt}}
\put(1621,675){\rule{1pt}{1pt}}
\put(1637,675){\rule{1pt}{1pt}}
\put(1653,675){\rule{1pt}{1pt}}
\put(1669,675){\rule{1pt}{1pt}}
\put(1685,675){\rule{1pt}{1pt}}
\put(1701,675){\rule{1pt}{1pt}}
\put(1717,675){\rule{1pt}{1pt}}
\put(1734,675){\rule{1pt}{1pt}}
\put(1750,675){\rule{1pt}{1pt}}
\put(1766,675){\rule{1pt}{1pt}}
\put(1782,675){\rule{1pt}{1pt}}
\put(1798,675){\rule{1pt}{1pt}}
\put(1814,675){\rule{1pt}{1pt}}
\put(540,920){\makebox(0,0)[r]{$\gamma_z/\mu_0$}}
\put(560.0,920.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(221,675){\usebox{\plotpoint}}
\put(688,673.67){\rule{3.854pt}{0.400pt}}
\multiput(688.00,674.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(221.0,675.0){\rule[-0.200pt]{112.500pt}{0.400pt}}
\put(849,672.67){\rule{3.854pt}{0.400pt}}
\multiput(849.00,673.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(704.0,674.0){\rule[-0.200pt]{34.930pt}{0.400pt}}
\put(929,671.67){\rule{3.854pt}{0.400pt}}
\multiput(929.00,672.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(865.0,673.0){\rule[-0.200pt]{15.418pt}{0.400pt}}
\put(977,670.67){\rule{3.854pt}{0.400pt}}
\multiput(977.00,671.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(945.0,672.0){\rule[-0.200pt]{7.709pt}{0.400pt}}
\put(1009,669.67){\rule{4.095pt}{0.400pt}}
\multiput(1009.00,670.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(993.0,671.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1042,668.67){\rule{3.854pt}{0.400pt}}
\multiput(1042.00,669.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(1026.0,670.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(1074,667.67){\rule{3.854pt}{0.400pt}}
\multiput(1074.00,668.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(1090,666.67){\rule{3.854pt}{0.400pt}}
\multiput(1090.00,667.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(1106,665.67){\rule{3.854pt}{0.400pt}}
\multiput(1106.00,666.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(1122,664.67){\rule{3.854pt}{0.400pt}}
\multiput(1122.00,665.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(1138,663.67){\rule{3.854pt}{0.400pt}}
\multiput(1138.00,664.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(1154,662.67){\rule{3.854pt}{0.400pt}}
\multiput(1154.00,663.17)(8.000,-1.000){2}{\rule{1.927pt}{0.400pt}}
\put(1170,661.17){\rule{3.300pt}{0.400pt}}
\multiput(1170.00,662.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1186,659.67){\rule{4.095pt}{0.400pt}}
\multiput(1186.00,660.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(1203,658.17){\rule{3.300pt}{0.400pt}}
\multiput(1203.00,659.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1219,656.17){\rule{3.300pt}{0.400pt}}
\multiput(1219.00,657.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1235,654.17){\rule{3.300pt}{0.400pt}}
\multiput(1235.00,655.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\put(1251,652.17){\rule{3.300pt}{0.400pt}}
\multiput(1251.00,653.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(1267.00,650.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1267.00,651.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\put(1283,647.17){\rule{3.300pt}{0.400pt}}
\multiput(1283.00,648.17)(9.151,-2.000){2}{\rule{1.650pt}{0.400pt}}
\multiput(1299.00,645.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1299.00,646.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1315.00,642.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(1315.00,643.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1331.00,638.95)(3.365,-0.447){3}{\rule{2.233pt}{0.108pt}}
\multiput(1331.00,639.17)(11.365,-3.000){2}{\rule{1.117pt}{0.400pt}}
\multiput(1347.00,635.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(1347.00,636.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1363.00,631.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(1363.00,632.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(1380.00,626.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(1380.00,627.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(1396.00,622.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1396.00,623.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1412.00,616.93)(1.712,-0.477){7}{\rule{1.380pt}{0.115pt}}
\multiput(1412.00,617.17)(13.136,-5.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(1428.00,611.93)(1.395,-0.482){9}{\rule{1.167pt}{0.116pt}}
\multiput(1428.00,612.17)(13.579,-6.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(1444.00,605.93)(1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(1444.00,606.17)(13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(1460.00,598.93)(1.179,-0.485){11}{\rule{1.014pt}{0.117pt}}
\multiput(1460.00,599.17)(13.895,-7.000){2}{\rule{0.507pt}{0.400pt}}
\multiput(1476.00,591.93)(1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(1476.00,592.17)(14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1492.00,583.93)(1.022,-0.488){13}{\rule{0.900pt}{0.117pt}}
\multiput(1492.00,584.17)(14.132,-8.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1508.00,575.93)(0.902,-0.489){15}{\rule{0.811pt}{0.118pt}}
\multiput(1508.00,576.17)(14.316,-9.000){2}{\rule{0.406pt}{0.400pt}}
\multiput(1524.00,566.92)(0.808,-0.491){17}{\rule{0.740pt}{0.118pt}}
\multiput(1524.00,567.17)(14.464,-10.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(1540.00,556.92)(0.860,-0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(1540.00,557.17)(15.381,-10.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(1557.00,546.92)(0.732,-0.492){19}{\rule{0.682pt}{0.118pt}}
\multiput(1557.00,547.17)(14.585,-11.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(1573.00,535.92)(0.732,-0.492){19}{\rule{0.682pt}{0.118pt}}
\multiput(1573.00,536.17)(14.585,-11.000){2}{\rule{0.341pt}{0.400pt}}
\multiput(1589.00,524.92)(0.669,-0.492){21}{\rule{0.633pt}{0.119pt}}
\multiput(1589.00,525.17)(14.685,-12.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(1605.00,512.92)(0.616,-0.493){23}{\rule{0.592pt}{0.119pt}}
\multiput(1605.00,513.17)(14.771,-13.000){2}{\rule{0.296pt}{0.400pt}}
\multiput(1621.00,499.92)(0.616,-0.493){23}{\rule{0.592pt}{0.119pt}}
\multiput(1621.00,500.17)(14.771,-13.000){2}{\rule{0.296pt}{0.400pt}}
\multiput(1637.00,486.92)(0.570,-0.494){25}{\rule{0.557pt}{0.119pt}}
\multiput(1637.00,487.17)(14.844,-14.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1653.00,472.92)(0.531,-0.494){27}{\rule{0.527pt}{0.119pt}}
\multiput(1653.00,473.17)(14.907,-15.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(1669.00,457.92)(0.531,-0.494){27}{\rule{0.527pt}{0.119pt}}
\multiput(1669.00,458.17)(14.907,-15.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(1685.00,442.92)(0.497,-0.494){29}{\rule{0.500pt}{0.119pt}}
\multiput(1685.00,443.17)(14.962,-16.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1701.58,425.82)(0.494,-0.529){29}{\rule{0.119pt}{0.525pt}}
\multiput(1700.17,426.91)(16.000,-15.910){2}{\rule{0.400pt}{0.263pt}}
\multiput(1717.00,409.92)(0.497,-0.495){31}{\rule{0.500pt}{0.119pt}}
\multiput(1717.00,410.17)(15.962,-17.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1734.58,391.82)(0.494,-0.529){29}{\rule{0.119pt}{0.525pt}}
\multiput(1733.17,392.91)(16.000,-15.910){2}{\rule{0.400pt}{0.263pt}}
\multiput(1750.58,374.72)(0.494,-0.561){29}{\rule{0.119pt}{0.550pt}}
\multiput(1749.17,375.86)(16.000,-16.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(1766.58,356.61)(0.494,-0.593){29}{\rule{0.119pt}{0.575pt}}
\multiput(1765.17,357.81)(16.000,-17.807){2}{\rule{0.400pt}{0.288pt}}
\multiput(1782.58,337.61)(0.494,-0.593){29}{\rule{0.119pt}{0.575pt}}
\multiput(1781.17,338.81)(16.000,-17.807){2}{\rule{0.400pt}{0.288pt}}
\multiput(1798.58,318.61)(0.494,-0.593){29}{\rule{0.119pt}{0.575pt}}
\multiput(1797.17,319.81)(16.000,-17.807){2}{\rule{0.400pt}{0.288pt}}
\put(1058.0,669.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\end{picture}

